The tensor triangular geometry of fully faithful functors

We prove that the map on Balmer spectra induced by a fully faithful geometric functor is a quotient map whose fibers are connected. This is an analogue of the Zariski Connectedness Theorem in algebraic geometry and it can be applied to a plethora of examples in equivariant and motivic mathematics. We isolate a significant source of examples by introducing the "concentration" of a tt-category at a well-behaved chosen set of compact generators. Various categories of cellular objects arise in this way. In particular, the "unitation" of a tt-category is the concentration at the unit object. We compute the Balmer spectrum of the unitation of the equivariant stable homotopy category as well as related categories arising in equivariant higher algebra. We also apply our results to the study of the comparison map of a tt-category. Among other results, we prove that the comparison map of a connective category is a quotient map with connected fibers. This involves studying the tt-geometry of weight complex functors, which may be of independent interest. We also study the relationship between the comparison map and the affinization of the Balmer spectrum viewed as a locally ringed space. These results provide a layered approach to understanding the spectrum of a given tt-category, by starting with the Zariski spectrum of the endomorphism ring of the unit, and then passing backwards to larger and larger concentrations (through quotient maps with connected fibers). Significant stages along the way include the passage to the unitation and the passage to the concentration at the Picard group.

==> figure-SH-Cp.tex <==
	% picture of Spec(DMack(Cp)^c) -> Spec(SH(C_p)^c)
	%\[
\xy
	%(-60,-25)*{\Spec(\DHZCp^c)};
(-60,-25)*{\Spc(\SH_{C_p}^c)};
	(25,-25)*{\Spc((\SH_{C_p})_{\langle\unit\rangle}^c)};
	{\ar@{->} (-40,-25)*{};(7,-25)*{}};
	%\; \ar@{^{(}->}[r] & \,\Spec(\SH^c)}\]
%{\ar@{->}_{\rho_{\SH(C_p)^c}} (-30,12.5)*{};(-30,-32.5)*{}};
%(-30,15)*{\Spc(\SH(C_p)^c) = };
%(-30,-35)*{\Spec(A(C_p)) = };
{\ar@{->} (-25,2)*{};(-13,2)*{}};
{\ar@{-} (15,-15)*{};(20,0)*{}};
{\ar@{-} (15,-15)*{};(22.5,0)*{}};
{\ar@{-} (15,-15)*{};(25,0)*{}};
{\ar@{-} (15,-15)*{};(27.5,0)*{}};
{\ar@{-} (40,-15)*{};(45,0)*{}};
{\ar@{-} (40,-15)*{};(47.5,0)*{}};
{\ar@{-} (40,-15)*{};(50,0)*{}};
{\ar@{-} (40,-15)*{};(52.5,0)*{}};
{\ar@{-} (15,-15)*{};(-7,0)*{}};
{\ar@{-} (40,-15)*{};(-7,0)*{}};
{\ar@{-} (40,-15)*{};(-2,0)*{}};
{\ar@{-} (-2,0)*{};(-7,5)*{}};
{\ar@{-} (-2,5)*{};(-7,10)*{}};
{\ar@{-} (-2,10)*{};(-7,15)*{}};
{\ar@{-} (-2,15)*{};(-6.5,19.5)*{}};
%%{\ar@{-} (-2,25)*{};(-7,25)*{}};
  %(-15,25)*{\scriptstyle \cat P(1,p,\infty)};
  %(-15,0)*{\scriptstyle \cat P(1,p,2)};
  %(-15,5)*{\scriptstyle \cat P(1,p,3)};
  %(-15,10)*{\scriptstyle \cat P(1,p,4)};
  %(-15,15)*{\scriptstyle \cat P(1,p,5)};
{\ar@{-} (-7,0)*{};(-7,5)*{}};
{\ar@{-} (-7,5)*{};(-7,10)*{}};
{\ar@{-} (-7,10)*{};(-7,15)*{}};
{\ar@{-} (-7,15)*{};(-7,19.5)*{}};
 (-7,0)*{\color{green}\bullet};
 (-7,0)*{\circ};
  (-7,5)*{\color{green}\bullet};
  (-7,5)*{\circ};
  (-7,10)*{\color{green}\bullet};
  (-7,10)*{\circ};
  (-7,15)*{\color{green}\bullet};
  (-7,15)*{\circ};
%  (-7,23)*{\iddots};
 %
  %(-7,20.5)*{.};
  %(-6,21.75)*{.};
  %(-5,23)*{.};
  %(-2,20.5)*{.};
  %(-3,21.75)*{.};
  %(-4,23)*{.};
  %
  %(-7,20.5)*{.};
  %(-6.1666,21.75)*{.};
  %(-5.3333,23)*{.};
  %(-2,20.5)*{.};
  %(-2.83333,21.75)*{.};
  %(-3.66666,23)*{.};
  %
  %(-7,20.5)*{.};
  %(-6.28571,21.75)*{.};
  %(-5.57142,23)*{.};
  %(-2,20.5)*{.};
  %(-2.71428,21.75)*{.};
  %(-3.42857,23)*{.};
  %
  (-7,20.5)*{.};
  (-6.375,21.75)*{.};
  (-5.75,23)*{.};
  (-2,20.5)*{.};
  (-2.625,21.75)*{.};
  (-3.25,23)*{.};
%  (-7,20.5)*{.};
%  (-5.625,21.75)*{.};
%  (-4.5,23)*{.};
%  (-7,25)*{\color{cyan}\bullet};
%  (-7,25)*{\circ};
(-4.5,25)*{{\scriptscriptstyle{\color{green}\LEFTCIRCLE}\kern-.77em{\color{red}\RIGHTCIRCLE}}};
(-4.5,25)*{\Circle};
%  (-2,23)*{\vdots};
%  (-2,20.5)*{.};
%  (-3.25,21.75)*{.};
%  (-4.5,23)*{.};
%
  %(7,25)*{\scriptstyle \cat P(C_p,p,\infty)};
  %(6,0.75)*{\scriptstyle \cat P(C_p,p,2)};
  %(6,5)*{\scriptstyle \cat P(C_p,p,3)};
  %(6,10)*{\scriptstyle \cat P(C_p,p,4)};
  %(6,15)*{\scriptstyle \cat P(C_p,p,5)};
{\ar@{-} (-2,0)*{};(-2,5)*{}};
{\ar@{-} (-2,5)*{};(-2,10)*{}};
{\ar@{-} (-2,10)*{};(-2,15)*{}};
{\ar@{-} (-2,15)*{};(-2,19.5)*{}};
 (-2,0)*{\color{red}\bullet};
 (-2,0)*{\circ};
  (-2,5)*{\color{red}\bullet};
  (-2,5)*{\circ};
  (-2,10)*{\color{red}\bullet};
  (-2,10)*{\circ};
  (-2,15)*{\color{red}\bullet};
  (-2,15)*{\circ};
%  (-2,25)*{\color{cyan}\bullet};
%  (-2,25)*{\circ};
%
 %(25,30)*{\scriptstyle \cat P(1,q,n)\ \ldots};
 (25,27.5)*{\scriptscriptstyle (q\neq p,\, n\ge2)};
{\ar@{-} (20,0)*{};(20,5)*{}};
{\ar@{-} (20,5)*{};(20,10)*{}};
{\ar@{-} (20,10)*{};(20,15)*{}};
{\ar@{-} (20,15)*{};(20,19.5)*{}};
 (20,0)*{\color{green}\bullet};
 (20,0)*{\circ};
  (20,5)*{\color{green}\bullet};
  (20,5)*{\circ};
  (20,10)*{\color{green}\bullet};
  (20,10)*{\circ};
  (20,15)*{\color{green}\bullet};
  (20,15)*{\circ};
  (20,23)*{\vdots};
  (20,25)*{\color{green}\bullet};
  (20,25)*{\circ};
%
{\ar@{-} (22.5,0)*{};(22.5,5)*{}};
{\ar@{-} (22.5,5)*{};(22.5,10)*{}};
{\ar@{-} (22.5,10)*{};(22.5,15)*{}};
{\ar@{-} (22.5,15)*{};(22.5,19.5)*{}};
 (22.5,0)*{\color{green}\bullet};
 (22.5,0)*{\circ};
  (22.5,5)*{\color{green}\bullet};
  (22.5,5)*{\circ};
  (22.5,10)*{\color{green}\bullet};
  (22.5,10)*{\circ};
  (22.5,15)*{\color{green}\bullet};
  (22.5,15)*{\circ};
  (22.5,23)*{\vdots};
  (22.5,25)*{\color{green}\bullet};
  (22.5,25)*{\circ};
%
{\ar@{-} (25,0)*{};(25,5)*{}};
{\ar@{-} (25,5)*{};(25,10)*{}};
{\ar@{-} (25,10)*{};(25,15)*{}};
{\ar@{-} (25,15)*{};(25,19.5)*{}};
     (25,0)*{\color{green}\bullet};
	 (25,0)*{\circ};
  (25,5)*{\color{green}\bullet};
  (25,5)*{\circ};
  (25,10)*{\color{green}\bullet};
  (25,10)*{\circ};
  (25,15)*{\color{green}\bullet};
  (25,15)*{\circ};
  (25,23)*{\vdots};
  (25,25)*{\color{green}\bullet};
  (25,25)*{\circ};
%
{\ar@{-} (27.5,0)*{};(27.5,5)*{}};
{\ar@{-} (27.5,5)*{};(27.5,10)*{}};
{\ar@{-} (27.5,10)*{};(27.5,15)*{}};
{\ar@{-} (27.5,15)*{};(27.5,19.5)*{}};
(27.5,0)*{\color{green}\bullet};
(27.5,0)*{\circ};
  (27.5,5)*{\color{green}\bullet};
  (27.5,5)*{\circ};
  (27.5,10)*{\color{green}\bullet};
  (27.5,10)*{\circ};
  (27.5,15)*{\color{green}\bullet};
  (27.5,15)*{\circ};
  (27.5,23)*{\vdots};
  (27.5,25)*{\color{green}\bullet};
  (27.5,25)*{\circ};
%
  (31.25,2.5)*{\hdots};
  (31.25,7.5)*{\hdots};
  (31.25,12.5)*{\hdots};
  (31.25,17.5)*{\hdots};
  (31.25,22.5)*{\hdots};
%
 %(50,30)*{\scriptstyle \cat P(C_p,q,n)\ \ldots};
 (50,27.5)*{\scriptscriptstyle (q\neq p,\,n\ge2)};
{\ar@{-} (45,0)*{};(45,5)*{}};
{\ar@{-} (45,5)*{};(45,10)*{}};
{\ar@{-} (45,10)*{};(45,15)*{}};
{\ar@{-} (45,15)*{};(45,19.5)*{}};
 (45,0)*{\color{red}\bullet};
 (45,0)*{\circ};
  (45,5)*{\color{red}\bullet};
  (45,5)*{\circ};
  (45,10)*{\color{red}\bullet};
  (45,10)*{\circ};
  (45,15)*{\color{red}\bullet};
  (45,15)*{\circ};
  (45,23)*{\vdots};
  (45,25)*{\color{red}\bullet};
  (45,25)*{\circ};
%
{\ar@{-} (47.5,0)*{};(47.5,5)*{}};
{\ar@{-} (47.5,5)*{};(47.5,10)*{}};
{\ar@{-} (47.5,10)*{};(47.5,15)*{}};
{\ar@{-} (47.5,15)*{};(47.5,19.5)*{}};
(47.5,0)*{\color{red}\bullet};
(47.5,0)*{\circ};
  (47.5,5)*{\color{red}\bullet};
  (47.5,5)*{\circ};
  (47.5,10)*{\color{red}\bullet};
  (47.5,10)*{\circ};
  (47.5,15)*{\color{red}\bullet};
  (47.5,15)*{\circ};
  (47.5,23)*{\vdots};
  (47.5,25)*{\color{red}\bullet};
  (47.5,25)*{\circ};
%
{\ar@{-} (50,0)*{};(50,5)*{}};
{\ar@{-} (50,5)*{};(50,10)*{}};
{\ar@{-} (50,10)*{};(50,15)*{}};
{\ar@{-} (50,15)*{};(50,19.5)*{}};
  (50,0)*{\color{red}\bullet};
  (50,0)*{\circ};
  (50,5)*{\color{red}\bullet};
  (50,5)*{\circ};
  (50,10)*{\color{red}\bullet};
  (50,10)*{\circ};
  (50,15)*{\color{red}\bullet};
  (50,15)*{\circ};
  (50,23)*{\vdots};
  (50,25)*{\color{red}\bullet};
  (50,25)*{\circ};
%
{\ar@{-} (52.5,0)*{};(52.5,5)*{}};
{\ar@{-} (52.5,5)*{};(52.5,10)*{}};
{\ar@{-} (52.5,10)*{};(52.5,15)*{}};
{\ar@{-} (52.5,15)*{};(52.5,19.5)*{}};
  (52.5,0)*{\color{red}\bullet};
  (52.5,0)*{\circ};
  (52.5,5)*{\color{red}\bullet};
  (52.5,5)*{\circ};
  (52.5,10)*{\color{red}\bullet};
  (52.5,10)*{\circ};
  (52.5,15)*{\color{red}\bullet};
  (52.5,15)*{\circ};
  (52.5,23)*{\vdots};
  (52.5,25)*{\color{red}\bullet};
  (52.5,25)*{\circ};
%
  (56.25,2.5)*{\hdots};
  (56.25,7.5)*{\hdots};
  (56.25,12.5)*{\hdots};
  (56.25,17.5)*{\hdots};
  (56.25,22.5)*{\hdots};
  (15,-15)*{\color{green}\bullet};
  (15,-15)*{\circ};
%
  (40,-15)*{\color{red}\bullet};
  (40,-15)*{\circ};
%
  %(15,-17.5)*{\scriptstyle \cat P(1,0,1)};
  %(40,-17.5)*{\scriptstyle \cat P(C_p,0,1)};
%
  %%(-4.5,-8)*{\underbrace{\ }};
  %%{\ar@{|->} (-4.5,-12)*{};(-4.5,-17)*{}};
%%
%% here begins the burnside ring
%%
%{\ar@{-} (15,-40)*{};(20,-30)*{}};
%{\ar@{-} (15,-40)*{};(22.5,-30)*{}};
%{\ar@{-} (15,-40)*{};(25,-30)*{}};
%{\ar@{-} (15,-40)*{};(27.5,-30)*{}};
%{\ar@{-} (40,-40)*{};(45,-30)*{}};
%{\ar@{-} (40,-40)*{};(47.5,-30)*{}};
%{\ar@{-} (40,-40)*{};(50,-30)*{}};
%{\ar@{-} (40,-40)*{};(52.5,-30)*{}};
%{\ar@{-} (15,-40)*{};(-4.5,-30)*{}};
%{\ar@{-} (40,-40)*{};(-4.5,-30)*{}};
%%(-4.5,-27)*{\scriptstyle \mathfrak{p}(1,p)=\mathfrak{p}(C_p,p)};
%(-4.5,-30)*{{\scriptscriptstyle{\color{green}\LEFTCIRCLE}\kern-.80em{\color{red}\RIGHTCIRCLE}} };
%(-4.5,-30)*{\Circle};
%%(25,-25)*{\scriptstyle \mathfrak{p}(1,q)\ \ldots};
%(25,-27)*{\scriptscriptstyle (q\neq p)};
%(20,-30)*{\color{green}\bullet};
%(20,-30)*{\circ};
%(22.5,-30)*{\color{green}\bullet};
%(22.5,-30)*{\circ};
%(25,-30)*{\color{green}\bullet};
%(25,-30)*{\circ};
%(27.5,-30)*{\color{green}\bullet};
%(27.5,-30)*{\circ};
%(32.25,-30)*{\hdots};
%%(50,-25)*{\scriptstyle \mathfrak{p}(C_p,q)\ \ldots};
%(50,-27)*{\scriptscriptstyle (q\neq p)};
%(45,-30)*{\color{red}\bullet};
%(45,-30)*{\circ};
%(47.5,-30)*{\color{red}\bullet};
%(47.5,-30)*{\circ};
%(50,-30)*{\color{red}\bullet};
%(50,-30)*{\circ};
%(52.5,-30)*{\color{red}\bullet};
%(52.5,-30)*{\circ};
%(57.25,-30)*{\hdots};
%(15,-40)*{\color{green}\bullet};
%(15,-40)*{\circ};
%(40,-40)*{\color{red}\bullet};
%(40,-40)*{\circ};
%%(15,-42.5)*{\scriptstyle \mathfrak{p}(1,0)};
%%(40,-42.5)*{\scriptstyle \mathfrak{p}(C_p,0)};
%
% here begins the mackey
%
{\ar@{-} (-75,-15)*{};(-70,0)*{}};
{\ar@{-} (-75,-15)*{};(-67.5,0)*{}};
{\ar@{-} (-75,-15)*{};(-65,0)*{}};
{\ar@{-} (-75,-15)*{};(-62.5,0)*{}};
{\ar@{-} (-50,-15)*{};(-45,0)*{}};
{\ar@{-} (-50,-15)*{};(-42.5,0)*{}};
{\ar@{-} (-50,-15)*{};(-40,0)*{}};
{\ar@{-} (-50,-15)*{};(-37.5,0)*{}};
%{\ar@{-} (-75,-15)*{};(-94.5,2)*{}};
%{\ar@{-} (-50,-15)*{};(-94.5,2)*{}};
{\ar@{-} (-75,-15)*{};(-97,0)*{}};
{\ar@{-} (-50,-15)*{};(-97,0)*{}};
{\ar@{-} (-50,-15)*{};(-92,0)*{}};
%(-94.5,-5)*{{\scriptscriptstyle{\color{cyan}\LEFTCIRCLE}\kern-.77em{\color{cyan}\RIGHTCIRCLE}} };
%(-94.5,-5)*{\Circle};
%{\ar@{-} (-92,0)*{};(-97,0)*{}};
%
{\ar@{-} (-92,0)*{};(-97,5)*{}};
{\ar@{-} (-92,5)*{};(-97,10)*{}};
{\ar@{-} (-92,10)*{};(-97,15)*{}};
{\ar@{-} (-92,15)*{};(-96.5,19.5)*{}};
{\ar@{-} (-92,25)*{};(-97,25)*{}};
%
{\ar@{-} (-92,0)*{};(-92,5)*{}};
{\ar@{-} (-92,5)*{};(-92,10)*{}};
{\ar@{-} (-92,10)*{};(-92,15)*{}};
{\ar@{-} (-92,15)*{};(-92,19.5)*{}};
(-92,0)*{\color{red}\bullet};
(-92,0)*{\circ};
  (-92,5)*{\color{red}\bullet};
  (-92,5)*{\circ};
  (-92,10)*{\color{red}\bullet};
  (-92,10)*{\circ};
  (-92,15)*{\color{red}\bullet};
  (-92,15)*{\circ};
  (-92,23)*{\vdots};
  (-92,25)*{\color{red}\bullet};
  (-92,25)*{\circ};
%
{\ar@{-} (-97,0)*{};(-97,5)*{}};
{\ar@{-} (-97,5)*{};(-97,10)*{}};
{\ar@{-} (-97,10)*{};(-97,15)*{}};
{\ar@{-} (-97,15)*{};(-97,19.5)*{}};
(-97,0)*{\color{green}\bullet};
(-97,0)*{\circ};
  (-97,5)*{\color{green}\bullet};
  (-97,5)*{\circ};
  (-97,10)*{\color{green}\bullet};
  (-97,10)*{\circ};
  (-97,15)*{\color{green}\bullet};
  (-97,15)*{\circ};
  (-97,23)*{\vdots};
  (-97,25)*{\color{green}\bullet};
  (-97,25)*{\circ};
%(-65,-2)*{\scriptscriptstyle (q\neq p)};
 (-65,27.5)*{\scriptscriptstyle (q\neq p,\, n\ge2)};
{\ar@{-} (-70,0)*{};(-70,5)*{}};
{\ar@{-} (-70,5)*{};(-70,10)*{}};
{\ar@{-} (-70,10)*{};(-70,15)*{}};
{\ar@{-} (-70,15)*{};(-70,19.5)*{}};
(-70,0)*{\color{green}\bullet};
(-70,0)*{\circ};
  (-70,5)*{\color{green}\bullet};
  (-70,5)*{\circ};
  (-70,10)*{\color{green}\bullet};
  (-70,10)*{\circ};
  (-70,15)*{\color{green}\bullet};
  (-70,15)*{\circ};
  (-70,23)*{\vdots};
  (-70,25)*{\color{green}\bullet};
  (-70,25)*{\circ};
%
{\ar@{-} (-67.5,0)*{};(-67.5,5)*{}};
{\ar@{-} (-67.5,5)*{};(-67.5,10)*{}};
{\ar@{-} (-67.5,10)*{};(-67.5,15)*{}};
{\ar@{-} (-67.5,15)*{};(-67.5,19.5)*{}};
(-67.5,0)*{\color{green}\bullet};
(-67.5,0)*{\circ};
  (-67.5,5)*{\color{green}\bullet};
  (-67.5,5)*{\circ};
  (-67.5,10)*{\color{green}\bullet};
  (-67.5,10)*{\circ};
  (-67.5,15)*{\color{green}\bullet};
  (-67.5,15)*{\circ};
  (-67.5,23)*{\vdots};
  (-67.5,25)*{\color{green}\bullet};
  (-67.5,25)*{\circ};
%
{\ar@{-} (-65,0)*{};(-65,5)*{}};
{\ar@{-} (-65,5)*{};(-65,10)*{}};
{\ar@{-} (-65,10)*{};(-65,15)*{}};
{\ar@{-} (-65,15)*{};(-65,19.5)*{}};
(-65,0)*{\color{green}\bullet};
(-65,0)*{\circ};
  (-65,5)*{\color{green}\bullet};
  (-65,5)*{\circ};
  (-65,10)*{\color{green}\bullet};
  (-65,10)*{\circ};
  (-65,15)*{\color{green}\bullet};
  (-65,15)*{\circ};
  (-65,23)*{\vdots};
  (-65,25)*{\color{green}\bullet};
  (-65,25)*{\circ};
%
{\ar@{-} (-62.5,0)*{};(-62.5,5)*{}};
{\ar@{-} (-62.5,5)*{};(-62.5,10)*{}};
{\ar@{-} (-62.5,10)*{};(-62.5,15)*{}};
{\ar@{-} (-62.5,15)*{};(-62.5,19.5)*{}};
(-62.5,0)*{\color{green}\bullet};
(-62.5,0)*{\circ};
  (-62.5,5)*{\color{green}\bullet};
  (-62.5,5)*{\circ};
  (-62.5,10)*{\color{green}\bullet};
  (-62.5,10)*{\circ};
  (-62.5,15)*{\color{green}\bullet};
  (-62.5,15)*{\circ};
  (-62.5,23)*{\vdots};
  (-62.5,25)*{\color{green}\bullet};
  (-62.5,25)*{\circ};
%
%(-57.75,0)*{\hdots};
  (-57.75,2.5)*{\hdots};
  (-57.75,7.5)*{\hdots};
  (-57.75,12.5)*{\hdots};
  (-57.75,17.5)*{\hdots};
  (-57.75,22.5)*{\hdots};
%(-40,-22)*{\scriptscriptstyle (q\neq p)};
  %
  %
 (-40,27.5)*{\scriptscriptstyle (q\neq p,\,n\ge2)};
{\ar@{-} (-45,0)*{};(-45,5)*{}};
{\ar@{-} (-45,5)*{};(-45,10)*{}};
{\ar@{-} (-45,10)*{};(-45,15)*{}};
{\ar@{-} (-45,15)*{};(-45,19.5)*{}};
(-45,0)*{\color{red}\bullet};
(-45,0)*{\circ};
  (-45,5)*{\color{red}\bullet};
  (-45,5)*{\circ};
  (-45,10)*{\color{red}\bullet};
  (-45,10)*{\circ};
  (-45,15)*{\color{red}\bullet};
  (-45,15)*{\circ};
  (-45,23)*{\vdots};
  (-45,25)*{\color{red}\bullet};
  (-45,25)*{\circ};
%
{\ar@{-} (-42.5,0)*{};(-42.5,5)*{}};
{\ar@{-} (-42.5,5)*{};(-42.5,10)*{}};
{\ar@{-} (-42.5,10)*{};(-42.5,15)*{}};
{\ar@{-} (-42.5,15)*{};(-42.5,19.5)*{}};
(-42.5,0)*{\color{red}\bullet};
(-42.5,0)*{\circ};
  (-42.5,5)*{\color{red}\bullet};
  (-42.5,5)*{\circ};
  (-42.5,10)*{\color{red}\bullet};
  (-42.5,10)*{\circ};
  (-42.5,15)*{\color{red}\bullet};
  (-42.5,15)*{\circ};
  (-42.5,23)*{\vdots};
  (-42.5,25)*{\color{red}\bullet};
  (-42.5,25)*{\circ};
%
{\ar@{-} (-40,0)*{};(-40,5)*{}};
{\ar@{-} (-40,5)*{};(-40,10)*{}};
{\ar@{-} (-40,10)*{};(-40,15)*{}};
{\ar@{-} (-40,15)*{};(-40,19.5)*{}};
(-40,0)*{\color{red}\bullet};
(-40,0)*{\circ};
  (-40,5)*{\color{red}\bullet};
  (-40,5)*{\circ};
  (-40,10)*{\color{red}\bullet};
  (-40,10)*{\circ};
  (-40,15)*{\color{red}\bullet};
  (-40,15)*{\circ};
  (-40,23)*{\vdots};
  (-40,25)*{\color{red}\bullet};
  (-40,25)*{\circ};
%
{\ar@{-} (-37.5,0)*{};(-37.5,5)*{}};
{\ar@{-} (-37.5,5)*{};(-37.5,10)*{}};
{\ar@{-} (-37.5,10)*{};(-37.5,15)*{}};
{\ar@{-} (-37.5,15)*{};(-37.5,19.5)*{}};
(-37.5,0)*{\color{red}\bullet};
(-37.5,0)*{\circ};
  (-37.5,5)*{\color{red}\bullet};
  (-37.5,5)*{\circ};
  (-37.5,10)*{\color{red}\bullet};
  (-37.5,10)*{\circ};
  (-37.5,15)*{\color{red}\bullet};
  (-37.5,15)*{\circ};
  (-37.5,23)*{\vdots};
  (-37.5,25)*{\color{red}\bullet};
  (-37.5,25)*{\circ};
%
%(-57.75,0)*{\hdots};
  (-33.75,2.5)*{\hdots};
  (-33.75,7.5)*{\hdots};
  (-33.75,12.5)*{\hdots};
  (-33.75,17.5)*{\hdots};
  (-33.75,22.5)*{\hdots};
  %
%(-45,0)*{\color{red}\bullet};
%(-45,0)*{\circ};
%(-42.5,0)*{\color{red}\bullet};
%(-42.5,0)*{\circ};
%(-40,0)*{\color{red}\bullet};
%(-40,0)*{\circ};
%(-37.5,0)*{\color{red}\bullet};
%(-37.5,0)*{\circ};
%(-32.5,0)*{\hdots};
(-75,-15)*{\color{green}\bullet};
(-75,-15)*{\circ};
(-50,-15)*{\color{red}\bullet};
(-50,-15)*{\circ};
\endxy
%\]
%}%}}}


==> tikzdia-weaklifting-xy.tex <==
\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother


\def\labeloffset{0.2}
\def\diayoffbig{1.0}
\def\diayoffset{0.6}
\def\diaxoffset{0.3}
\def\bignubradius{0.6*\diaxoffset}
\def\smallnubradius{0.4*\diaxoffset}
\def\diabulletsize{0.03cm}
\def\diatinybulletsize{0.005cm}
\def\dianumbranches{9}
\def\diabranchlen{4}
\def\diabranchlenptwo{6}%!!
\def\diasmallratio{0.25}
\def\diabigratio{0.5}
\def\diasmallopac{nearly opaque}
\def\diabigopac{nearly transparent}
%\def\bigfillop{50}
\def\bigfillop{25}
\def\smallfillop{25}
\def\smallcol{blue}
\def\bigcol{blue}
%\begin{tikzpicture}[trim left, scale=.25, every node/.style={scale=0.25}]
\begin{tikzpicture}[trim left, scale=.25, every node/.style={scale=0.25}]

	\coordinate (base) at (-2,0);

%	{\let\protect\show\ddots}
%	\show\ddots
%	\expandafter\show\csname ddots \endcsname
%	\expandafter\show\csname vdots \endcsname

%	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + 1*\diaxoffset,\diayoffbig)$);
%	\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
%	($(base)-(\bignubradius,0)$) --
%	($(start)-(\bignubradius,0)$) -- 
%	($(start)-(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\bignubradius,0)$) --
%	($(base)+(\bignubradius,0)$) --
%	($(base)-(0,\bignubradius)$) --
%	($(base)-(\bignubradius,0)$);
%
%	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
%	\path [fill=\smallcol!\smallfillop, thin] 
%	($(start)-(\smallnubradius,0)$) -- 
%	($(start)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\smallnubradius,0)$) --
%	($(start)-(0,\smallnubradius)$) --
%	($(start)-(\smallnubradius,0)$);
%	%]]]
%%%%%%%%%%
%
%\draw [fill] (base) circle (\diabulletsize);
%

\def\diayoffset{-0.6}
	\coordinate (start) at (base);
	\draw[fill] (start) circle (\diabulletsize);
	\node [anchor=west] at ($(start)+(\labeloffset*\diaxoffset,0)$) {$\scriptstyle \varphi(x_0)=y'$};
	\def\diabranchlen{2}
	\foreach \n in {1,...,\diabranchlen} {
		\draw [fill] ($(start)+(0,\n*\diayoffset)$) circle (\diabulletsize);
		\node [anchor=west] at ($(start)+(0,\n*\diayoffset)+(\labeloffset*\diaxoffset,0)$) {$\scriptstyle \varphi(x_\n)$};
	}
	\draw [very thin] (start) -- ($(start)+(0,\diabranchlen*\diayoffset)$);
	\draw [very thin] ($(start)+(0,\diabranchlen*\diayoffset)$) -- ($(start)+(0,\diabranchlen*\diayoffset+0.5*\diayoffset)$);
	%\node  at ($(start)+(0,\diabranchlen*\diayoffset+0.65*\diayoffset)$) {$\vdots$};
	%\node [anchor=center]  at ($(start)+(0,\diabranchlen*\diayoffset+0.65*\diayoffset)$) {$\rvdots$};
	\node [anchor=center]  at ($(start)+(0,\diabranchlen*\diayoffset+1*\diayoffset)$) {$\rvdots$};
	\coordinate (start) at ($(base)+(0,\diabranchlen*\diayoffset+2*\diayoffset)$);
%	\def\diabranchlen{3}
%	\foreach \n in {0,...,\diabranchlen} {
	\draw [fill] ($(start)+(0,0*\diayoffset)$) circle (\diabulletsize);
	\node [anchor=west] at ($(start)+(0,0*\diayoffset)+(\labeloffset*\diaxoffset,0)$) {$\scriptstyle \varphi(x_{n-1})$};
	\draw [fill] ($(start)+(0,1*\diayoffset)$) circle (\diabulletsize);
	\node [anchor=west] at ($(start)+(0,1*\diayoffset)+(\labeloffset*\diaxoffset,0)$) {$\scriptstyle \varphi(x_{n})=y$};
	\draw [very thin] ($(start)+(0,-0.5*\diayoffset)$) -- ($(start)+(0,1*\diayoffset)$);
%	}

	%%%%%%%%%%%%%%%%%%%%%%%%%555

%\def\diaxoffset{-0.3}
	\coordinate (start) at ($(base)+(-2,0)$);

	\coordinate (fibstart) at (start);
	\foreach \n in {0,...,2} {
		\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] ($(fibstart)+(\diaxoffset,\n*\diayoffset)$) circle (\bignubradius);
		\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] ($(fibstart)+(-16*\diaxoffset,\n*\diayoffset)$) circle (\bignubradius);
		\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
		($(fibstart)+(\diaxoffset,\n*\diayoffset)+(0,\bignubradius)$)
		-- ($(fibstart)+(-16.6*\diaxoffset,\n*\diayoffset)+(0,\bignubradius)$)
		-- ($(fibstart)+(-16.6*\diaxoffset,\n*\diayoffset)-(0,\bignubradius)$)
		-- ($(fibstart)+(\diaxoffset,\n*\diayoffset)-(0,\bignubradius)$);
	}

		\draw[fill] (start) circle (\diabulletsize);
			\node [anchor=east] at ($(start)+(-\labeloffset*\diaxoffset,0)$) {$\scriptstyle x_0$};
	\foreach \n in {1,...,2} {
	\draw [very thin] 
		($(start)+(-3.0*\n*\diaxoffset+2*\diaxoffset,\n*\diayoffset)$) -- ($(start)+(-3.0*\n*\diaxoffset+3*\diaxoffset,\n*\diayoffset-\diayoffset)$);
		\draw[fill] ($(start)+(-3.0*\n*\diaxoffset+2*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
		\draw[fill] ($(start)+(-3.0*\n*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
			\node [anchor=east] at ($(start)+(-3.0*\n*\diaxoffset,\n*\diayoffset)+(-\labeloffset*\diaxoffset,0)$) {$\scriptstyle x_\n$};
%		\draw[fill] ($(start)+(\n*3*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
	}
	\draw [very thin] ($(start)+(-3.0*3*\diaxoffset+2.5*\diaxoffset,2.5*\diayoffset)$) -- ($(start)+(-3.0*3*\diaxoffset+3*\diaxoffset,3*\diayoffset-\diayoffset)$);
	\node [anchor=center]  at ($(start)+(-3.0*3*\diaxoffset+1.5*\diaxoffset,\diabranchlen*\diayoffset+1*\diayoffset)$) {$\rvdots$};
	\coordinate (fibstart) at ($(start)+(0,\diabranchlen*\diayoffset+2*\diayoffset)$);
	\coordinate (start) at ($(start)+(-3.0*3*\diaxoffset,\diabranchlen*\diayoffset+2*\diayoffset)$);
	\foreach \n in {0,...,1} {
		\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] ($(fibstart)+(\diaxoffset,\n*\diayoffset)$) circle (\bignubradius);
		\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] ($(fibstart)+(-16*\diaxoffset,\n*\diayoffset)$) circle (\bignubradius);
		\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
		($(fibstart)+(\diaxoffset,\n*\diayoffset)+(0,\bignubradius)$)
		-- ($(fibstart)+(-16.6*\diaxoffset,\n*\diayoffset)+(0,\bignubradius)$)
		-- ($(fibstart)+(-16.6*\diaxoffset,\n*\diayoffset)-(0,\bignubradius)$)
		-- ($(fibstart)+(\diaxoffset,\n*\diayoffset)-(0,\bignubradius)$);
	}
%	\foreach \n in {0,...,1} {
		\def\n{0} 
%	\draw [very thin] ($(start)+(-3.0*\n*\diaxoffset+2*\diaxoffset,\n*\diayoffset)$) -- ($(start)+(-3.0*\n*\diaxoffset+3*\diaxoffset,\n*\diayoffset-\diayoffset)$);
%		\draw[fill] ($(start)+(-3.0*\n*\diaxoffset+2*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
		\draw [fill] ($(start)+(-3.0*\n*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
		\draw [very thin] ($(start)+(-3.0*\n*\diaxoffset,\n*\diayoffset)$) --
($(start)+(-3.0*\n*\diaxoffset+0.5*\diaxoffset,\n*\diayoffset-0.5*\diayoffset)$);
		\draw[fill] ($(start)+(-3.0*\n*\diaxoffset-2*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
		\node [anchor=east] at ($(start)+(-3.0*\n*\diaxoffset-2*\diaxoffset,\n*\diayoffset)+(-\labeloffset*\diaxoffset,0)$) {$\scriptstyle x_{n-1}$};
		\def\n{1} 
	\draw [very thin] ($(start)+(-3.0*\n*\diaxoffset,\n*\diayoffset)$) -- ($(start)+(-3.0*\n*\diaxoffset+1*\diaxoffset,\n*\diayoffset-\diayoffset)$);
		\draw[fill] ($(start)+(-3.0*\n*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
		\draw[fill] ($(start)+(-3.0*\n*\diaxoffset-2*\diaxoffset,\n*\diayoffset)$) circle (\diabulletsize);
			\node [anchor=east] at ($(start)+(-3.0*\n*\diaxoffset-2*\diaxoffset,\n*\diayoffset)+(-\labeloffset*\diaxoffset,0)$) {$\scriptstyle x_n$};
%	}

%\node at ($(base)+(-1.8*\diaxoffset,\diayoffbig+\diabranchlen*\diayoffset+\diayoffset)$) {$\scriptstyle \infty$};
%%\foreach \n in {2,3,...,\diabranchlenptwo} {
%%\node at ($(base)+(-1.8*\diaxoffset,\diayoffbig+\n*\diayoffset-2*\diayoffset)$) {$\scriptstyle \n$};
%%}
%\foreach \n in {0,...,\diabranchlen} {
%	\node at ($(base)+ (-1.5*\diaxoffset + \dianumbranches*\diaxoffset,0) +(0.4,\diayoffbig+\n*\diayoffset +0.5*\diayoffset)$) {$\cdots$};
%}
\end{tikzpicture}

